Fragility Measures For Typical Cases

The fragility index is a clinically motivated metric designed to supplement the $p$ value during hypothesis testing. The measure relies on two pillars: selecting cases to have their outcome modified and modifying the outcomes. The measure is interesting but the case selection suffers from a drawback which can hamper its interpretation. This work presents the drawback and a method, the stochastic generalized fragility indices, designed to remedy it. Two examples concerning electoral outcomes and the causal effect of smoking cessation illustrate the method.

==> interval.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{decorations.pathreplacing}
%
%\begin{document}
%
\begin{tikzpicture}[xscale=20]
\draw [thick] (0,0) -- (1,0);

%begin end points
\draw (0,-.2) -- (0, .2);
\node[align=center, below] at (0,-.5){$0$};

\draw (1,-.2) -- (1, .2);
\node[align=center, below] at (1,-.5){$1$};

%begin threshold
\draw (.1,-.3) -- (.1, .3);
\node[align=center, below] at (.1,-.5){$0.05$};
\node[align=center, below] at (.1,.91){};

%begin positive FI
%1.0000000 0.8426673 0.6902888 0.5484424 0.4216572 0.3129707 0.2237292 0.1536500
 [9] 0.1011094 0.0635747
\draw (0.1536500,-.2) -- (0.1536500, .2);
\node[align=center, below] at (0.1536500,.81){$-1$};

\draw (0.2237292,-.2) -- (0.2237292, .2);
\node[align=center, below] at (0.2237292,.81){$-2$};

\draw (0.3129707,-.2) -- (0.3129707, .2);
\node[align=center, below] at (0.3129707,.81){$-3$};

\draw (0.4216572,-.2) -- (0.4216572, .2);
\node[align=center, below] at (0.4216572,.81){$-4$};

\draw (0.5484424,-.2) -- (0.5484424, .2);
\node[align=center, below] at (0.5484424,.81){$-5$};

\draw (0.6902888,-.2) -- (0.6902888, .2);
\node[align=center, below] at (0.6902888,.81){$-6$};

\draw (0.8426673,-.2) -- (0.8426673, .2);
\node[align=center, below] at (0.8426673,.81){$-7$};

\node[align=center, below] at (.9,.81){$\dots$};

%begin negative FI
%0.02718408 0.04475498 0.07111134 0.10880692
\draw (0.07111134,-.2) -- (0.07111134, .2);
\node[align=center, below] at (0.07111134,.81){$1$};

\draw  (0.0447549,-.2) --  (0.0447549, .2);
\node[align=center, below] at (0.0447549,.81){$2$};

\draw (0.02718408,-.2) -- (0.02718408, .2);
\node[align=center, below] at (0.02718408,.81){$3$};

\node[align=center, below] at (.01,.81){$\dots$};

\end{tikzpicture}


%\end{document}
